Experimental search for electric dipole moments of light radioactive nuclei

We discuss a search for the electric dipole moment (EDM) of a light beta-radioactive ion using a compact ion trap by adapting the "frozen-spin" method. The measurement will be done on ions stripped of their valence electrons, thereby bypassing the significant Schiff screening that hinders the application of successful contemporary EDM searches using heavy neutral atoms and molecules to light nuclei. We identified $^8$Li as the most promising candidate for a proof-of-concept EDM search and we estimate that the current indirect proton EDM limit of a few $10^{-25} e\cdot$cm set by $^{199}$Hg measurements can be surpassed with a week of measurement time at existing facilities.

==> theory.tex <==
\begin{circuitikz}
	\tikzstyle{every node}=[font=\Large]

	\draw [ color={rgb,255:red,194; green,0; blue,0} , line width=1pt ,
		rounded corners = 22.5] (9.75,22.5) rectangle node {Fundamental
			theory: $\Theta$-term, CKM, SUSY, Multi Higgs...} (26.75,21);
	\draw [ color={rgb,255:red,0; green,153; blue,3} , line width=1pt ,
		rounded corners = 22.5] (9.75,16.75) rectangle node
		{$g_\pi^0~g_\pi^1~(g_\pi^2)$} (14.5,15.25);
	\draw [ line width=1pt , rounded corners = 22.5] (15.5,16.75)
	rectangle node {$d_n\quad d_p$} (19.75,15.25);
	\draw [ color={rgb,255:red,0; green,158; blue,11} , line width=1pt ,
		rounded corners = 22.5] (20.5,16.75) rectangle node { $C_T\quad
				C_S$} (25.25,15.25);
	\draw [ line width=1pt , rounded corners = 15.0] (15.75,10) rectangle
	node { Closed-shell} (20.5,9);
	\draw [ line width=1pt , rounded corners = 15.0] (21.25,10) rectangle
	node { Open-shell} (25.75,9);
	\draw [line width=1.4pt, ->, >=Stealth] (11.25,18.25) --
	(11.25,16.75);
	\draw [ color={rgb,255:red,0; green,7; blue,214} , line width=1.4pt ,
		rounded corners = 22.5] (9.75,19.75) rectangle node { $C_{ggg}, C_{qqqq}, C_{qH} \qquad \tilde d_{ud}~d_{ud}\quad\quad$
	semileptonic} (22.5,18.25);
	\draw [line width=1.4pt, ->, >=Stealth] (14.75,18.25) .. controls
	(15,17.5) and (12.75,18) .. (12.75,16.75) ;
	\draw [line width=1.4pt, ->, >=Stealth] (14.75,18.25) .. controls
	(15.25,17.5) and (17.25,17.75) .. (17.5,16.75) ;
	\draw [line width=1.4pt, ->, >=Stealth] (17.25,18.25) -- (14,16.75);
	\draw [line width=1.4pt, ->, >=Stealth] (17.25,18.25) --
	(18.25,16.75);
	\draw [line width=1.4pt, ->, >=Stealth] (21.5,18.25) -- (21.5,16.75);
	\draw [line width=1.4pt, ->, >=Stealth] (11.25,15.25) -- (11.25,14);
	\draw [line width=2pt, ->, >=Stealth] (16.25,15.25) .. controls
	(15.25,14.25) and (14,15) .. (13.25,14) ;
	\draw [line width=1.4pt, ->, >=Stealth, dashed] (18,11) .. controls
	(16.5,10.5) and (18.75,10.75) .. (18,10);
	\draw [line width=1.4pt, ->, >=Stealth, dashed] (24.25,15.25) --
	(24.25,10.00);
	\draw [line width=1.4pt, ->, >=Stealth, dashed] (22.5,15.25) ..
	controls (22.25,10.75) and (19.75,11.75) .. (19.5,10);
	\draw [line width=1.4pt, ->, >=Stealth, dashed] (17.75,15.25) ..
	controls (18.25,14.25) and (17,14.25) .. (17.75,12.05);
	\draw [ line width=1.4pt , rounded corners = 14.8, dashed] (15.8,12)
	rectangle node {Schiff moment} (20,11);

	\draw [line width=1.5pt, ->, >=Stealth] (17.5,21) -- (17.5,19.75);
	\draw [ color={rgb,255:red,255; green,0; blue,0} , line width=1.5pt ,
		rounded corners = 22.5] (23,19.75) rectangle node {
			$d_e~d_\mu~d_\tau$} (25.75,18.25);
	\draw [line width=1.5pt, ->, >=Stealth] (20.5,21) .. controls
	(20.75,19.75) and (25.25,21.5) .. (25,19.75) ;
	\draw [line width=1.5pt, ->, >=Stealth] (24.5,18.25) .. controls
	(24.5,17.25) and (23.25,17.75) .. (23.25,16.75) ;
	\draw [ color={rgb,255:red,224; green,131; blue,0} , line width=1.5pt
		, rounded corners = 30.0] (9.75,14) rectangle node[align=center]
		{\LARGE \textbf{Light nuclei}\\ $^2$H, $^8$Li, $^{11}$C \ldots}
	(15.6,12);
	\draw [ color={rgb,255:red,199; green,56; blue,0} , line width=1.5pt ,
		rounded corners = 15.0] (24.5,17.75) rectangle node
		{\textbf{muonEDM}} (28.8,16.75);
	\draw [ color={rgb,255:red,199; green,156; blue,0}, line width=2pt,
		->, >=Stealth] (25.75,18.75) .. controls (26.75,18.5) and (27,18.75)
	.. (27.25,17.75) ;
	\node [font=\Large] at (6.5,12.5) {Nucleus level};
	\node [font=\Large] at (5.7,9.5) {Atom/molecule level};
	\node [font=\Large] at (6.75,21.75) {Fundamental};
	\node [font=\Large, align=right] at (6.75,16) {Low energy\\
		parameters};
	\node [font=\Large, align=right] at (6,19) {Effective field\\ theory
		coefficients};
\end{circuitikz}

